Forward-like functions for dual parametrization of GPDs from nonlocal chiral quark model

We derive the set of inversion relations allowing to establish the link between the dual parametrization of GPDs and a broad class of phenomenological models for GPDs. As an example we consider the results of the calculation of the pion GPD in the framework of nonlocal chiral quark model (NlCQM) to recover the set of forward-like functions representing this GPD in the framework of dual parametrization. We also argue that Abel tomography method overlooks possible delta function like contributions to GPD quintessence function making explicit contribution to the D from factor.

==> (inline-ps-0) <==

%!PS-Adobe-2.0 EPSF-2.0
%%CreationDate: Mon Jul 13 16:51:17 1992
%%DocumentFonts: (atend)
%%Pages: 0 1
%%BoundingBox: 72 31 601 342
%%EndComments

gsave
72 31 moveto
72 342 lineto
601 342 lineto
601 31 lineto
72 31 lineto
showpage
grestore
%%Trailer
%%DocumentFonts: Helvetica

